Non-equilibrium excitation of methanol in Galactic molecular clouds: multi-transitional observations at 2 mm

We observed 14 methanol transitions near lambda=2 mm in Galactic star-forming regions. Broad, quasi-thermal J(0)-J(-1)E methanol lines near 157 GHz were detected toward 73 sources. Together with the 6(-1)-5(0)E and 5(-2)-6(-1)E lines at 133 GHz and the 7(1)-7(0)E line at 165 GHz, they were used to study the methanol excitation. In the majority of the observed objects, the Class I 6(-1)-5(0)E transition is inverted, and the Class II 5(-2)-6(-1)E and 6(0)-6(-1)E transitions are overcooled. This is exactly as predicted by models of low gain Class I masers. The absence of the inversion of Class II transitions 5(-2)-6(-1)E and 6(0)-6(-1)E means that quasi-thermal methanol emission in all objects arises in areas without a strong radiation field, which is required for the inversion.

==> (inline-0) <==
\begin{deluxetable}{lcccc}
\small
\tablecaption{\small Frequencies and line strengths of the transitions
observed at 133, 157, and 165~GHz
(from Lees et~al. 1973)
\label{Table1}}
\tablehead{\colhead{N}&\colhead{Transition}&\colhead{Frequency, MHz}&
\colhead{Line Strength}&\colhead{Class}}
\startdata

1&$1_0-1_{-1}E$     &157270.70  &0.7057&II\\
2&$2_0-2_{-1}E$     &157276.04  &1.1762&II\\
3&$3_0-3_{-1}E$     &157274.47  &1.6467&II\\
4&$4_0-4_{-1}E$     &157246.10  &2.1172&II\\
5&$5_0-5_{-1}E$     &157178.97  &2.5877&II\\
6&$6_0-6_{-1}E$     &157048.62  &3.0582&II\\ 
7&$7_0-7_{-1}E$     &156828.52  &3.5287&II\\
8&$8_0-8_{-1}E$     &156488.95  &3.9992&II\\
%12&$2_1-3_0A^+$    &156602.42  &0.9536&II\\
%13&$6_2-7_1A^+$    &156127.70  &0.9389&II\\
9&$6_{-1}-5_0E$     &132890.79  &1.6467&I\\
10&$6_2-7_1A^-$     &132621.94  &0.9389&II\\
11&$5_{-2}-6_{-1}E$ &133605.50  &0.8009&II\\
12&$7_1-7_0E$       &166169.21  &3.2412&II?\\
\enddata
\end{deluxetable}

\clearpage
\begin{table}
\dummytable\label{Table2}
\end{table}

\begin{deluxetable}{lcccc}
\small
\tablecaption{Negative results at 157~GHz
\label{Table3}}
\tablehead{\colhead{Source}&\colhead{RA (1950}&\colhead{DEC (1950}&
\colhead{LSR velocity}&\colhead{rms}\nl
\colhead{}&\colhead{}&\colhead{}&\colhead{km s$^{-1}$}&\colhead{}}
\startdata
173.59+02.24&05 36 06.4& 35 29 21   &$-$13.5&0.10\nl
S255        &06 10 01.0& 18 00 44   & 4.5   &0.11\nl
352.51-0.15 &17 23 48.5&$-$35 17 13 &$-$52.0&0.02\nl
10.33-0.17  &18 06 06.7&$-$20 05 34 &10.0   &0.09\nl
10.96+0.01  &18 06 44.2&$-$19 27 35 &24.0   &0.08\nl
12.03-0.04  &18 09 07.4&$-$18 32 39 &108.5  &0.07\nl
11.51-1.50  &18 13 28.3&$-$19 42 25 &7.0    &0.06\nl
20.24+0.08  &18 24 55.8&$-$11 16 24 &72.5   &0.08\nl
21.88+0.02  &18 28 16.1&$-$09 51 01 &21.5   &0.05\nl
22.35+0.05  &18 29 01.0&$-$09 25 15 &80.0   &0.06\nl
25.83-0.20  &18 36 26.4&$-$06 27 14 &92     &0.10\nl
W43M        &18 45 36.8&$-$01 29 12 &109.0  &0.11\nl
37.43+1.50  &18 51 48.7&   04 37 19 &41.0   &0.13\nl
40.42+0.70  &19 00 14.4&   06 54 28 &15.0   &0.13\nl
59.84+0.66  &19 38 55.9&   23 57 50 &38.0   &0.09\nl
21007+4951  &21 00 44.9&   49 51 13 &$-$1.0 &0.12\nl
R146        &21 42 40.0&   65 52 57 &$-$6.4 &0.07\nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrrr}
\small
\tablecaption{\small Line ratios used to derive the excitation temperature of
methanol transitions
\label{Table4}}
\tablehead{\colhead{Transition}&\colhead{Line ratio}}
\startdata
$6_{-1}-5_0E$    &$6_{-1}-5_0E$/$5_0-5_{-1}E$\\
$5_{-2}-6_{-1}E$ &$5_{-2}-6_{-1}E$/$6_{-1}-5_0E$\\
$5_0-4_0E$       &$5_0-5_{-1}E$/$4_0-4_{-1}E$\\
$6_0-6_{-1}E$    &$6_0-6_{-1}E$/$6_{-1}-5_0E$\\
$7_1-7_0E$       &$7_1-7_0E$/$7_0-7_{-1}E$\\
\enddata
\end{deluxetable}

\clearpage
\begin{table}
\dummytable\label{Table5}
\end{table}

\begin{deluxetable}{lcccccc}
\small
\tablecaption{\small Excitation temperature of $E$-methanol transitions
obtained from statistical equilibrium calculations. For all models 
$T_{kin}=25$ K. Other parameters are the following:
model~a: $n_{\rm H2}=1.0\times 10^5$ cm, $n_{CH3OH-E}/(dV/dR)=1.0\times 10^{-4}$ 
cm$^{-3}$/(km s$^{-1}$/pc), $T_{\rm rad}=2.7$ K.
model~b: $n_{\rm H2}=1.0\times 10^7$ cm, $n_{CH3OH-E}/(dV/dR)=1.0\times 10^{-4}$ 
cm$^{-3}$/(km s$^{-1}$/pc), $T_{\rm rad}=2.7$ K.
model~c: $n_{\rm H2}=1.0\times 10^7$ cm, $n_{CH3OH-E}/(dV/dR)=1.0\times 10^{-4}$ 
cm$^{-3}$/(km s$^{-1}$/pc), $T_{\rm rad}=50$ K.
model~d: $n_{\rm H2}=1\times 10^7$ cm, $n_{CH3OH-E}/(dV/dR)=1.0\times 10^{-3}$ 
cm$^{-3}$/(km s$^{-1}$/pc), $T_{\rm rad}=150$ K.
\label{Table6}}
\tablehead{\colhead{Transition}&\colhead{Model a}&\colhead{NGC6334F}&
\colhead{Model b}&
\colhead{Model c}&\colhead{W3(OH)}&\colhead{Model d}}
\startdata
$5_{-2}-6_{-1}E$& 1.4 &11.2& 4.5  & -28.8&13.4&-13.5 \\ 
$6_{-1}-5_0E$   & -4.9&-40 &106.9 & 16.5 &29  & 12.9 \\
$4_0-4_{-1}E$   & 3.3 &    & 15.1 & 50.6 &    &-145.0\\
$5_0-4_0E$      & 11.1&38  & 24.2 & 25.6 &24  & 27.5\\
$7_1-7_0E$      & 2.9 &    & 12.5 & 75.0 &-8  &-74.0\\
$2_0-3_{-1}E$   & 0.4 &    & 2.8  & -4.6 &    & -1.7\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccc}
\small
\tablecaption{\small Excitation temperature of the $6_{-1}-5_0E$ and 
$7_1-7_0E$
transitions, corrected for optical depths of the $5_0-5_{-1}E$ and 
$7_0-7_{-1}E$ lines, respectively
\label{Table7}}
\tablehead{
\colhead{$T_{ex}$}&\multicolumn{3}{c}{$6_{-1}-5_0E$}&
\multicolumn{3}{c}{$7_1-7_0E$}\nl
\colhead{opt. thin}&\colhead{$\tau=1$}&\colhead{$\tau=2$}&
\colhead{$\tau=3$}&\colhead{$\tau=1$}&\colhead{$\tau=2$}&
\colhead{$\tau=3$}\nl
}

\startdata
-3  & -3.8 & -4.9 & -6.5 & -3.6 &-4.4 &-5.2 \nl
-5  & -7.8 & -14.6& -50.5& -7.0 &-10.6&-17.9\nl
-7  &      &      &      &      &-26.6&717  \nl
-10 &-35.6 & 31.8 & 12.5 & -23.6&191.8&22.6 \nl
-15 &      & 15.4 & 8.8  &-109.7&25.9 &12.9 \nl
\enddata
\end{deluxetable}
\end{document}

% --- supplement: slyshtab.tex ---

%{\tiny
\begin{deluxetable}{llrrrrr}
\tablenum{2}
%\footnotesize
\tablecaption{Results of the observations at 133, 157, and 165 GHz. The
numbers in column 4 correspond to the lines: 1, $1_0-1_{-1}E$;
2, $2_0-2_{-1}E$; 3, $3_0-3_{-1}E$; 4, $4_0-4_{-1}E$; 5, $5_0-5_{-1}E$,
6, $6_0-6_{-1}E$; 7, $7_0-7_{-1}E$; 8, $8_0-8_{-1}E$; 
9, $5_{-2}-6_{-1}E$; 10, $6_2-7_1A^-$; 11, $6_{-1}-5_0E$;
12, $7_1-7_0E$. The upper
limits for non-detections are given at the 3$\sigma$ level.
\label{Table2}}
\tablehead{\colhead{Name}&\colhead{RA (1950)}&\colhead{Dec (1950)}&
\colhead{Line}&\colhead{T$_R^*$, K}&\colhead{V$_{\mbox{lsr}}$, km s$^{-1}$}&
\colhead{$\Delta$V, km s$^{-1}$}
}
\startdata
W3(3)           &02 22 06.1 &$+$61 50 40 & 1 & 0.19(0.01) & $-$39.31(0.11) & 4.00(0.00) \nl
                &           &            & 2 & 0.14(0.01) & $-$39.31(0.11) & 4.00(0.00) \nl
                &           &            & 3 & 0.10(0.01) & $-$39.31(0.11) & 4.00(0.00) \nl
                &           &            & 4 & 0.12(0.01) & $-$39.10(0.14) & 4.00(0.34) \nl
                &           &            & 5 & 0.09(0.01) & $-$38.50(0.18) & 4.16(0.43) \nl
W3(OH)          &02 23 17.3 &$+$61 38 58 & 1 & 0.60(0.01) & $-$46.56(0.04) & 4.93(0.05) \nl
                &           &            & 2 & 0.77(0.01) & $-$46.56(0.04) & 4.93(0.05) \nl
                &           &            & 3 & 0.73(0.01) & $-$46.56(0.04) & 4.93(0.05) \nl
                &           &            & 4 & 0.73(0.01) & $-$46.48(0.05) & 5.53(0.11) \nl
                &           &            &   & 0.32(0.03) & $-$43.12(0.04) & 0.87(0.09) \nl
                &           &            & 5 & 0.66(0.01) & $-$47.03(0.07) & 5.20(0.00) \nl
                &           &            &   & 0.39(0.02) & $-$43.31(0.01) & 1.95(0.00) \nl
                &           &            & 6 & 0.56(0.01) & $-$45.55(0.08) & 7.34(0.11) \nl
                &           &            & 7 & 0.47(0.02) & $-$46.03(0.25) & 4.77(0.11) \nl
                &           &            &   & 0.86(0.04) & $-$43.12(0.08) & 0.49(0.03) \nl
                &           &            & 8 & 0.41(0.01) & $-$45.87(0.08) & 5.40(0.17) \nl
                &           &            &   & 0.49(0.02) & $-$43.05(0.02) & 0.90(0.06) \nl
                &           &            & 9 & 0.06(0.01) & $-$45.44(0.37) & 6.77(0.87) \nl
                &           &            & 10& 0.11(0.004)& $-$45.71(0.09) & 4.85(0.21) \nl
                &           &            & 11& 0.45(0.01) & $-$46.53(0.05) & 4.03(0.11) \nl
                &           &            & 12& 0.66(0.02) & $-$46.57(0.05) & 6.58(0.14) \nl
                &           &            &   & 0.17(0.02) & $-$46.04(0.08) & 1.24(0.25) \nl
174.20$-$0.08   &05 27 32.2 &$+$33 45 52 & 1 & 0.21(0.01) & $-$2.91(0.10)  & 4.20(0.21) \nl
                &           &            & 2 & 0.13(0.01) & $-$2.91(0.10)  & 4.20(0.21) \nl
                &           &            & 3 & 0.08(0.01) & $-$2.91(0.10)  & 4.20(0.21) \nl
                &           &            & 4 & 0.06(0.01) & $-$2.24(0.65)  & 5.74(1.52) \nl 
                &           &            & 5 &$<$0.05     &                &          \\
Ori--S6         &05 32 44.8 &$-$05 26 00 & 1 & 1.28(0.03) &    6.67(0.03)  & 4.04(0.05) \nl
                &           &            & 2 & 1.58(0.02) &    6.67(0.03)  & 4.04(0.05) \nl
                &           &            & 3 & 1.48(0.04) &    6.67(0.03)  & 4.04(0.05) \nl
                &           &            & 4 & 1.44(0.13) &    6.67(0.02)  & 4.02(0.01) \nl
                &           &            & 5 & 1.20(0.13) &    6.55(0.02)  & 4.06(0.01) \nl
Ori--KL         &05 32 47.0 &$-$05 24 23 & 1 & 3.97(0.17) &    8.11(0.06)  &  4.95(0.09) \nl
                &           &            & 2 & 5.56(0.13) &    8.11(0.06)  & 4.95(0.09) \nl
                &           &            & 3 & 4.79(0.17) &    8.11(0.06)  & 4.95(0.09) \nl
                &           &            & 4 & 4.02(0.06) &    8.08(0.04)  & 3.07(0.05) \nl 
                &           &            &   & 2.06(0.05) &    7.09(0.05)  & 9.45(0.16) \nl
                &           &            & 5 & 4.35(0.05) &    7.94(0.04)  & 3.32(0.05) \nl
                &           &            &   & 2.00(0.05) &    6.95(0.06)  & 11.44(0.18)\nl
                &           &            & 6 & 3.39(0.28) &    8.16(0.12)  & 5.54(0.30) \nl
                &           &            &   & 1.19(0.27) &    6.11(0.62)  & 12.84(1.18)\nl
                &           &            & 9 & 0.54(0.03) &    8.43(0.03)  & 2.45(0.11) \nl
                &           &            &   & 0.45(0.03) &    8.11(0.06)  & 6.49(0.21) \nl
                &           &            & 10& 0.95(0.03) &    8.22(0.03)  & 2.41(0.09) \nl
                &           &            &   & 0.67(0.06) &    7.62(0.06)  & 8.03(0.20) \nl
                &           &            &11\tablenotemark{c}& 1.37(0.05)& 10.14(0.06)  & 1.93(0.10) \nl
                &           &            &   & 2.76(0.05) &    8.17(0.03)  & 2.08(0.05) \nl
                &           &            &   & 0.92(0.03) &    7.59(0.07)  & 7.99(0.16) \nl
OMC--2          &05 32 59.8 &$-$05 11 29 & 1 & 0.33(0.01) &   11.23(0.04)  & 2.56(0.08) \nl
                &           &            & 2 & 0.36(0.01) &   11.23(0.04)  & 2.56(0.08) \nl
                &           &            & 3 & 0.34(0.01) &   11.23(0.04)  & 2.56(0.08) \nl
                &           &            & 4 & 0.27(0.01) &   11.46(0.06)  & 2.85(0.16) \nl
                &           &            & 5 & 0.20(0.01) &   11.42(0.11)  & 4.14(0.26) \nl
                &           &            & 9 & $<$0.06    & & \nl
                &           &            & 10& $<$0.09    & & \nl
                &           &            & 11& 0.22(0.03) &   11.65(0.01)  & 2.50(0.19) \nl
                &           &            &   & 1.04(0.03) &   11.38(0.01)  & 0.69(0.02) \nl
S231            &05 35 51.3 &$+$35 44 16 & 1 & 0.60(0.02) & $-$16.36(0.05) & 3.61(0.09) \nl
                &           &            & 2 & 0.50(0.02) & $-$16.36(0.05) & 3.61(0.09) \nl
                &           &            & 3 & 0.33(0.02) & $-$16.36(0.05) & 3.61(0.09) \nl
                &           &            & 4 & 0.34(0.04) & $-$16.08(0.22) & 3.56(0.51) \nl
                &           &            & 5 & 0.25(0.04) & $-$16.06(0.29) & 3.44(0.69) \nl
                &           &            & 6 & 0.13(0.01) & $-$16.07(0.04) & 5.39(0.38) \nl
                &           &            & 9 & $<$0.06    & & \nl
                &           &            & 10& $<$0.09    & & \nl
                &           &            & 11& 0.26(0.01) & $-$16.54(0.06) & 2.82(0.13) \nl
S235            &05 37 31.8 &$+$35 40 18 & 1 & 0.59(0.02) & $-$17.12(0.04) & 2.52(0.07) \nl
                &           &            & 2 & 0.62(0.02) & $-$17.12(0.04) & 2.52(0.07) \nl
                &           &            & 3 & 0.60(0.03) & $-$17.12(0.04) & 2.52(0.07) \nl
                &           &            & 4 & 0.45(0.02) & $-$17.01(0.06) & 2.41(0.15) \nl
                &           &            & 5 & 0.33(0.02) & $-$17.11(0.09) & 2.59(0.21) \nl
                &           &            & 9 & $<$0.06    & & \nl
                &           &            & 10& $<$0.09    & & \nl
                &           &            & 11& 0.65(0.01) & $-$16.79(0.02) & 2.01(0.05) \nl
NGC2071         &05 44 30.0 &$+$00 20 40 & 9 & $<$0.09    & & \nl
                &           &            & 10& $<$0.06    & & \nl
                &           &            & 11& 0.43(0.01) &     9.68(0.04) & 2.90(0.10) \nl
Mon R2          &06 05 20.0 &$-$06 22 40 & 1 & 0.15(0.01) &    10.36(0.08) & 2.93(0.16) \nl
                &           &            & 2 & 0.15(0.01) &    10.36(0.08) & 2.93(0.16) \nl
                &           &            & 3 & 0.12(0.01) &    10.36(0.08) & 2.93(0.16) \nl
                &           &            & 4 & 0.09(0.01) &    10.90(0.13) & 1.75(0.31) \nl
                &           &            & 5 & 0.06(0.01) &    10.70(0.32) & 5.16(0.75) \nl
                &           &            & 9 & 0.05(0.01) &     9.67(0.32) & 3.01(0.76) \nl
                &           &            & 10& $<$0.09    & & \nl
                &           &            & 11& 0.10(0.02) &    10.23(0.12) & 2.07(0.28) \nl
S252A           &06 05 36.5 &$+$20 39 34 & 1 & 0.30(0.01) &     9.06(0.04) & 2.61(0.08) \nl
                &           &            & 2 & 0.27(0.01) &     9.06(0.04) & 2.61(0.08) \nl
                &           &            & 3 & 0.22(0.01) &     9.06(0.04) & 2.61(0.08) \nl
                &           &            & 4 & 0.12(0.01) &     9.13(0.11) & 1.95(0.27) \nl
                &           &            & 5 & 0.13(0.02) &     8.91(0.10) & 1.72(0.24) \nl
                &           &            & 9 & $<$0.09    & & \nl
                &           &            & 10& $<$0.09    & & \nl
                &           &            & 11& 0.08(0.01) &     9.66(0.23) & 3.25(0.52) \nl
S252            &06 05 53.7 &$+$21 39 09 & 1 & 0.55(0.02) &     3.17(0.04) & 3.28(0.07) \nl
                &           &            & 2 & 0.51(0.01) &     3.17(0.04) & 3.28(0.08) \nl
                &           &            & 3 & 0.36(0.02) &     3.17(0.04) & 3.28(0.08) \nl
                &           &            & 4 & 0.32(0.01) &     3.35(0.05) & 2.93(0.11) \nl
                &           &            &   & 0.12(0.06) &    10.98(0.39) & 1.64(0.91) \nl
                &           &            & 5 & 0.18(0.01) &     3.05(0.07) & 2.35(0.18) \nl
                &           &            &   & 0.09(0.06) &    11.02(0.54) & 1.83(1.26) \nl
                &           &            & 9 & $<$0.06    & & \nl
                &           &            & 10& $<$0.09    & & \nl
                &           &            & 11& 0.24(0.01) &     3.26(0.05) & 2.76(0.11) \nl
S255            &06 10 01.0 &$+$18 00 44 & 9 & $<$0.06    & & \nl
                &           &            & 10& $<$0.09    & & \nl
                &           &            & 11&0.04(0.01)  & 8.40(0.43) & 4.76(1.01) \nl
S269\tablenotemark{a} 
                &06 11 46.5 &$+$13 50 39 &1,2,3&0.14(0.02)&    21.66(0.01) & 1.40(0.23) \nl
                &           &            &4,5& $<$0.08    & & \nl
                &           &            & 9 & $<$0.12    & & \nl
                &           &            & 10& $<$0.06    &                &            \nl
                &           &            & 11& $<$0.02    & & \nl
NGC 2264        &06 38 24.9 &$+$09 32 28 & 1 & 0.58(0.02) &     7.82(0.05) & 3.79(0.11) \nl
                &           &            & 2 & 0.50(0.02) &     7.82(0.05) & 3.79(0.11) \nl
                &           &            & 3 & 0.35(0.03) &     7.82(0.05) & 3.79(0.11) \nl
                &           &            & 4 & 0.27(0.02) &     7.98(0.09) & 3.09(0.21) \nl
                &           &            & 5 & 0.20(0.02) &     7.42(0.12) & 3.05(0.29) \nl
                &           &            & 9 & $<$0.06    & & \nl
                &           &            & 10& $<$0.09    & & \nl
                &           &            & 11& 0.50(0.02) &     7.93(0.04) & 3.72(0.10) \nl
                &           &            &   & 0.32(0.02) &     7.54(0.03) & 0.80(0.08) \nl
NGC 2264G       &06 38 28.0 &$+$09 32 12 & 1 & 0.38(0.03) &     7.74(0.09) & 2.92(0.18) \nl
                &           &            & 2 & 0.31(0.03) &     7.74(0.09) & 2.92(0.18) \nl
                &           &            & 3 & 0.27(0.03) &     7.74(0.09) & 2.92(0.18) \nl
                &           &            & 4 & 0.22(0.01) &     8.08(0.20) & 2.43(0.47) \nl
                &           &            & 5 &$<$0.2      &                &            \nl
06446$+$0029    &06 44 38.6 &$+$00 29 26 & 9 & $<$0.10    &                &            \nl
                &           &            & 10& $<$0.10    & & \nl
                &           &            & 11& $<$0.09    & & \nl
345.01$+$1.79   &16 53 19.7 &$-$40 09 46 & 1 & 0.88(0.04) & $-$14.29(0.07) & 4.86(0.14) \nl
                &           &            & 2 & 0.98(0.03) & $-$14.29(0.07) & 5.04(0.14) \nl
                &           &            & 3 & 0.62(0.04) & $-$14.29(0.07) & 5.04(0.14) \nl
                &           &            & 4 & 0.64(0.08) & $-$13.83(0.32) & 5.04(0.76) \nl
                &           &            &   & 1.31(0.15) & $-$21.80(0.09) & 1.64(0.21) \nl
                &           &            & 5 & 0.58(0.03) & $-$14.00(0.12) & 4.44(0.27) \nl
                &           &            &   & 1.55(0.05) & $-$21.84(0.06) & 1.72(0.06) \nl
                &           &            & 6 & 0.43(0.03) & $-$13.70(0.08) & 6.64(0.47) \nl
                &           &            &   & 1.49(0.05) & $-$21.90(0.04) & 1.70(0.07) \nl
                &           &            & 7 & 0.35(0.02) & $-$13.39(0.20) & 5.03(0.19) \nl
                &           &            &   & 1.40(0.05) & $-$21.77(0.03) & 1.62(0.06) \nl
                &           &            & 8 & 0.28(0.02) & $-$13.46(0.03) & 4.94(0.13) \nl
                &           &            &   & 1.57(0.04) & $-$21.74(0.03) & 1.90(0.05) \nl
                &           &            & 9 & $<$0.09    & & \nl
                &           &            & 10& 0.08(0.01) & $-$13.04(0.26) & 4.18(0.62) \nl
                &           &            & 11& 1.89(0.02) & $-$13.90(0.02) & 3.84(0.05) \nl
                &           &            & 12& 0.29(0.02) & $-$13.42(0.14) & 3.47(0.34) \nl
345.51$+$0.35   &17 00 53.4 &$-$40 40 14 & 1 & 0.45(0.02) & $-$17.59(0.06) & 5.11(0.10) \nl
                &           &            & 2 & 0.55(0.01) & $-$17.59(0.06) & 5.11(0.10) \nl
                &           &            & 3 & 0.42(0.02) & $-$17.59(0.06) & 5.11(0.10) \nl
                &           &            & 4 & 0.43(0.01) & $-$17.56(0.06) & 5.39(0.15) \nl
                &           &            & 5 & 0.34(0.01) & $-$17.24(0.08) & 5.22(0.19) \nl
346.48$+$0.13\tablenotemark{a} 
                &17 04 55.0&$-$40 01 40 &1,2,3&0.05(0.01)&$-$8.7(0.9)     &17.6(2.3) \nl
                &           &            & 4,5&$<$0.06    &                & \nl
NGC 6334B       &17 16 34.5 &$-$35 54 44 & 1 & 0.97(0.02) &  $-$6.78(0.03) & 4.03(0.06) \nl
                &           &            & 2 & 0.98(0.02) &  $-$6.78(0.03) & 4.03(0.06) \nl
                &           &            & 3 & 0.74(0.02) &  $-$6.78(0.03) & 4.03(0.06) \nl
                &           &            & 4 & 0.64(0.01) &  $-$6.59(0.04) & 3.89(0.09) \nl
                &           &            & 5 & 0.46(0.01) &  $-$6.65(0.06) & 4.08(0.14) \nl
NGC 6334C       &17 16 54.5 &$-$35 51 58 & 1 & 0.35(0.02) &  $-$4.09(0.07) & 3.59(0.13) \nl
                &           &            & 2 & 0.41(0.02) &  $-$4.09(0.07) & 3.59(0.13) \nl
                &           &            & 3 & 0.34(0.02) &  $-$4.09(0.07) & 3.59(0.13) \nl
                &           &            & 4 & 0.24(0.01) &  $-$4.24(0.08) & 2.76(0.20) \nl
                &           &            & 5 & 0.12(0.01) &  $-$4.53(0.20) & 3.61(0.48) \nl
NGC 6334F       &17 17 32.3 &$-$35 44 04 & 1 & 1.75(0.03) &  $-$7.74(0.03) & 5.34(0.06) \nl
                &           &            & 2 & 1.95(0.03) &  $-$7.74(0.03) & 5.34(0.06) \nl
                &           &            & 3 & 1.61(0.04) &  $-$7.74(0.03) & 5.34(0.06) \nl
                &           &            & 4 & 1.83(0.02) &  $-$7.80(0.02) & 5.67(0.05) \nl
                &           &            & 5 & 1.67(0.02) &  $-$8.01(0.03) & 5.61(0.06) \nl
                &           &            & 9 & 0.47(0.01) &  $-$7.42(0.07) & 7.32(0.16) \nl
                &           &            & 10& 0.52(0.01) &  $-$7.95(0.04) & 5.04(0.09) \nl
                &           &            & 11& 1.94(0.02) &  $-$7.60(0.03) & 5.00(0.04) \nl
                &           &            &   & 0.45(0.03) &  $-$9.15(0.04) & 1.52(0.12) \nl
                &           &            & 12& 1.21(0.02) &  $-$7.83(0.04) & 5.96(0.11) \nl
351.78$-$0.54   &17 23 20.9 &$-$36 06 46 & 1 & 1.91(0.04) &  $-$3.47(0.06) & 7.88(0.11) \nl
                &           &            & 2 & 1.60(0.03) &  $-$3.47(0.06) & 7.88(0.11) \nl
                &           &            & 3 & 0.56(0.06) &  $-$3.47(0.06) & 7.88(0.11) \nl
                &           &            & 4 & 1.41(0.01) &  $-$3.14(0.04) & 8.59(0.09) \nl
                &           &            & 5 & 1.24(0.01) &  $-$3.42(0.04) & 8.70(0.11) \nl
354.61$+$0.48   &17 27 00.0 &$-$33 11 38 & 1 & 0.15(0.01) & $-$20.24(0.10) & 7.81(0.16) \nl
                &           &            & 2 & 0.13(0.01) & $-$20.24(0.10) & 7.81(0.16) \nl
                &           &            & 3 & 0.07(0.01) & $-$20.24(0.10) & 7.81(0.16) \nl
                &           &            & 4 & 0.10(0.02) & $-$20.03(0.09) & 7.35(0.21) \nl
                &           &            & 5 & 0.09(0.02) & $-$20.01(0.10) & 7.55(0.24) \nl
353.41$-$0.36   &17 27 06.6 &$-$34 39 20 & 1 & 0.24(0.01) & $-$17.41(0.16) & 6.87(0.29) \nl
                &           &            & 2 & 0.17(0.01) & $-$17.41(0.16) & 6.87(0.29) \nl
                &           &            & 3 & 0.05(0.02) & $-$17.41(0.16) & 6.87(0.29) \nl
                &           &            & 4 & 0.10(0.01) & $-$16.94(0.37) & 8.89(0.87) \nl
                &           &            & 5 & 0.08(0.01) & $-$16.39(0.38) & 5.46(0.90) \nl
353.64$-$1.09\tablenotemark{a} 
                &17 27 58.8&$-$35 41 56 &1,2,3&0.07(0.01)&     3.53(0.31) & 5.24(0.73) \nl
                &           &            &4,5&$<$0.07     &                & \nl
Sgr B2          &17 44 10.7 &$-$28 22 17 & 1 &$-$0.25(1.96)&  54.32(4.89) & 13.08(4.63) \nl
                &           &            & 2 &   1.42(1.11)&  54.32(4.89) & 13.08(4.63) \nl
                &           &            & 3 &$-$0.32(3.32)&  54.32(4.89) & 13.08(4.63) \nl
                &           &            & 4 &   1.27(0.05)&  56.99(0.39) & 21.33(0.93) \nl
                &           &            & 5 &   1.41(0.05)&  59.56(0.31) & 16.81(0.74) \nl
                &           &            & 12&   0.89(0.01)&  60.81(0.07) & 13.82(0.13) \nl
0.54$-$0.86     &17 47 04.1 &$-$28 54 01 & 1 & 1.13(0.01) &    16.60(0.03) & 4.97(0.05) \nl
                &           &            & 2 & 1.10(0.01) &    16.60(0.03) & 4.97(0.05) \nl
                &           &            & 3 & 0.81(0.02) &    16.60(0.03) & 4.97(0.05) \nl
                &           &            & 4 & 0.73(0.01) &    16.94(0.04) & 4.94(0.09) \nl
                &           &            & 5 & 0.58(0.01) &    16.84(0.05) & 5.20(0.12) \nl
                &           &            & 9 & 0.09(0.01) &    16.48(0.24) & 6.39(0.55) \nl
                &           &            & 10& 0.10(0.01) &    17.95(0.23) & 4.83(0.53) \nl
                &           &            & 11& 1.06(0.01) &    17.12(0.04) & 5.49(0.10) \nl
2.14$+$0.01     &17 47 29.0 &$-$27 05 01 & 1 & 0.08(0.01) &    61.74(0.17) & 5.49(0.26) \nl
                &           &            & 2 & 0.09(0.01) &    61.74(0.17) & 5.49(0.26) \nl
                &           &            & 3 & 0.07(0.01) &    61.74(0.17) & 5.49(0.26) \nl
                &           &            & 4 & 0.09(0.01) &    61.50(0.17) & 5.59(0.42) \nl
                &           &            & 5 & 0.04(0.01) &    61.70(0.75) & 9.84(0.68) \nl
2.55$+$0.18\tablenotemark{a} 
                &17 47 44.4 &$-$26 38 52 &1,2,3&0.04(0.01)&    8.37(0.83) &16.32(2.01) \nl
                &           &            &4,5&$<$0.05     & & \nl
M8E             &18 01 49.7 &$-$24 26 56 & 1 & 0.50(0.03) &    10.35(0.05) & 1.90(0.07) \nl
                &           &            & 2 & 0.38(0.03) &    10.35(0.05) & 1.90(0.07) \nl
                &           &            & 3 & 0.39(0.03) &    10.35(0.05) & 1.90(0.07) \nl
                &           &            & 4 & 0.23(0.02) &    10.89(0.13) & 2.41(0.30) \nl
                &           &            & 5 & 0.15(0.02) &    10.66(0.02) & 2.61(0.49) \nl
                &           &            & 9 & $<$0.09    & & \nl
                &           &            & 10& $<$0.12    & & \nl
                &           &            & 11& 0.37(0.04) &    10.62(0.06) & 2.68(0.16) \nl
                &           &            &   & 1.56(0.04) &    10.92(0.01) & 0.78(0.02) \nl
9.62$+$0.19     &18 03 16.0 &$-$20 32 01 & 1 & 0.39(0.02) &     4.05(0.12) & 5.66(0.17) \nl
                &           &            & 2 & 0.38(0.02) &     4.05(0.12) & 5.66(0.17) \nl
                &           &            & 3 & 0.32(0.03) &     4.05(0.12) & 5.66(0.17) \nl
                &           &            & 4 & 0.27(0.04) &     2.95(0.21) & 6.87(0.50) \nl
                &           &            & 5 & 0.23(0.02) &     2.99(0.23) & 6.29(0.55) \nl
                &           &            & 9 & 0.06(0.01) &     4.44(0.23) & 6.62(0.53) \nl
                &           &            & 10& 0.07(0.01) &     4.32(0.26) & 7.63(0.61) \nl
                &           &            & 11& 0.31(0.01) &     4.14(0.05) & 5.03(0.13) \nl
8.67$-$0.36     &18 04 55.0 &$-$20 19 58 & 1 & 0.29(0.02) &    34.99(0.16) & 5.78(0.22) \nl
                &           &            & 2 & 0.24(0.01) &    34.99(0.16) & 5.78(0.22) \nl
                &           &            & 3 & 0.21(0.02) &    34.99(0.16) & 5.78(0.22) \nl
                &           &            & 4 & 0.24(0.01) &    35.05(0.12) & 4.65(0.29) \nl
                &           &            & 5 & 0.19(0.01) &    35.22(0.16) & 4.81(0.37) \nl
                &           &            & 6 & 0.15(0.02) &    35.35(0.42) & 5.17(0.72) \nl
9.98$-$0.04\tablenotemark{a} 
                &18 04 55.0 &$-$20 19 58 &1,2,3&0.05(0.01)&    49.13(0.60) &10.22(1.48) \nl
                &           &            &4,5&$<$0.1      & & \nl
W31(1)          &18 05 40.5 &$-$19 52 23 & 1 & 0.97(0.03) &    66.43(0.09) & 8.13(0.15) \nl
                &           &            & 2 & 0.92(0.02) &    66.43(0.09) & 8.13(0.15) \nl
                &           &            & 3 & 0.33(0.03) &    66.43(0.09) & 8.13(0.15) \nl
                &           &            & 4 & 0.76(0.02) &    66.35(0.10) & 7.63(1.02) \nl
                &           &            & 5 & 0.60(0.02) &    65.99(0.14) & 8.98(0.31) \nl
                &           &            & 6 & 0.44(0.02) &    66.39(0.33) & 10.24(0.35)\nl 
                &           &            & 9 & 0.21(0.01) &    66.86(0.08) & 9.60(0.18) \nl
                &           &            & 10& 0.25(0.01) &    66.50(0.09) & 9.90(0.21) \nl
                &           &            & 11& 0.75(0.01) &    66.40(0.04) & 8.75(0.10) \nl
10.30$-$0.15    &18 05 57.9 &$-$20 06 26 & 1 & 0.19(0.02) &    13.16(0.20) & 6.46(0.00) \nl
                &           &            & 2 & 0.21(0.01) &    13.16(0.20) & 9.46(0.00) \nl
                &           &            & 3 & 0.15(0.02) &    13.16(0.20) & 6.46(0.00) \nl
                &           &            & 4 & 0.07(0.01) &    12.44(0.37) & 6.46(0.86) \nl
                &           &            & 5 & 0.06(0.01) &    11.25(0.31) & 3.20(0.73) \nl
W31C            &18 07 30.5 &$-$19 56 28 & 1 & 0.57(0.02) &  $-$3.56(0.06) & 6.79(0.09) \nl
                &           &            & 2 & 0.64(0.01) &  $-$3.56(0.06) & 6.79(0.09) \nl
                &           &            & 3 & 0.47(0.02) &  $-$3.56(0.06) & 6.79(0.09) \nl
                &           &            & 4 & 0.51(0.01) &  $-$3.33(0.06) & 7.53(0.16) \nl
                &           &            & 5 & 0.39(0.01) &  $-$3.31(0.09) & 7.99(0.22) \nl
                &           &            & 6 & 0.22(0.02) &  $-$2.86(0.49) & 8.94(0.42) \nl
                &           &            & 9 & 0.04(0.01) &  $-$2.10(0.48) & 6.36(1.14) \nl
                &           &            & 10& 0.05(0.01) &  $-$3.95(0.26) & 3.11(0.60) \nl
                &           &            &11\tablenotemark{c}&0.16(0.02)& 1.58(0.22)    & 3.03(0.35) \nl
                &           &            &   & 0.76(0.01) &  $-$2.67(0.06) & 4.86(0.37) \nl
                &           &            &   & 0.06(0.01) &  $-$6.38(0.08) & 0.62(0.23) \nl
                &           &            &   & 0.40(0.03) &  $-$7.09(0.16) & 3.54(0.18) \nl
12.89$+$0.49    &18 08 56.4 &$-$17 32 14 & 1 & 0.43(0.01) &    32.71(0.05) & 3.98(0.09) \nl
                &           &            & 2 & 0.42(0.01) &    32.71(0.05) & 3.98(0.09) \nl
                &           &            & 3 & 0.32(0.02) &    32.71(0.05) & 3.98(0.09) \nl
                &           &            & 4 & 0.30(0.03) &    32.88(0.23) & 4.27(0.54) \nl
                &           &            & 5 & 0.26(0.03) &    33.02(0.28) & 4.76(0.67) \nl
11.91$-$0.15\tablenotemark{a} 
                &18 09 18.1 &$-$18 42 25 &1,2,3&0.07(0.01)&    41.39(0.49) & 5.58(1.15) \nl
                &           &            &4,5&$<$0.1      & & \nl
12.22$-$0.12    &18 09 45.0 &$-$18 25 10 & 1 & 0.35(0.02) &    22.94(0.16) & 9.20(0.25) \nl
                &           &            & 2 & 0.27(0.01) &    22.94(0.16) & 9.20(0.25) \nl
                &           &            & 3 & 0.07(0.02) &    22.94(0.16) & 9.20(0.25) \nl
                &           &            & 4 & 0.20(0.01) &    23.83(0.20) & 8.12(0.48) \nl
                &           &            & 5 & 0.16(0.01) &    23.57(0.27) & 8.92(0.64) \nl
                &           &            & 6 & 0.13(0.01) &    23.07(0.05) & 11.12(0.53)\nl
W33B            &18 10 59.3 &$-$18 02 40 & 1 & 0.26(0.01) &    55.24(0.12) & 6.05(0.00) \nl
                &           &            & 2 & 0.23(0.01) &    55.24(0.12) & 6.05(0.00) \nl
                &           &            & 3 & 0.17(0.01) &    55.24(0.12) & 6.05(0.00) \nl
                &           &            & 4 & 0.12(0.01) &    55.99(0.15) & 6.12(0.35) \nl
                &           &            & 5 & 0.15(0.01) &    56.14(0.12) & 5.99(0.28) \nl
                &           &            & 6 & 0.08(0.01) &    56.34(0.36) & 7.41(0.35) \nl 
11.94$-$0.62    &18 11 04.4 &$-$18 54 20 & 1 & 0.35(0.01) &    38.23(0.06) & 4.19(0.09) \nl
                &           &            & 2 & 0.31(0.01) &    38.23(0.06) & 4.19(0.09) \nl
                &           &            & 3 & 0.24(0.01) &    38.23(0.06) & 4.19(0.09) \nl
                &           &            & 4 & 0.16(0.01) &    38.42(0.09) & 3.42(0.22) \nl
                &           &            & 5 & 0.09(0.01) &    38.16(0.20) & 5.13(0.48) \nl
W33Met          &18 11 15.7 &$-$17 56 53 & 1 & 0.50(0.02) &    36.40(0.06) & 4.62(0.09) \nl
                &           &            & 2 & 0.52(0.01) &    36.40(0.06) & 4.62(0.09) \nl
                &           &            & 3 & 0.44(0.02) &    36.40(0.06) & 4.62(0.09) \nl
                &           &            & 4 & 0.28(0.01) &    36.28(0.06) & 4.56(0.16) \nl
                &           &            & 5 & 0.18(0.01) &    36.56(0.10) & 4.34(0.24) \nl
                &           &            & 6 & 0.07(0.01) &    35.92(0.05) & 5.96(0.28) \nl
                &           &            & 9 & $<$0.06    & & \nl
                &           &            & 10& $<$0.08    & & \nl
                &           &            & 11& 0.67(0.01) &    36.75(0.02) & 3.57(0.06) \nl
                &           &            &   & 0.43(0.02) &    32.78(0.02) & 1.03(0.05) \nl
W33A\tablenotemark{a} 
                &18 11 44.2 &$-$17 52 58 &1,2,3&0.32(0.02)&    37.30(0.53) &14.29(1.26) \nl
                &           &            &4,5&$<$0.3      & & \nl
GGD 27          &18 16 13.8 &$-$20 48 31 & 1 & 0.40(0.02) &    12.61(0.05) & 2.40(0.10) \nl
                &           &            & 2 & 0.32(0.02) &    12.61(0.05) & 2.40(0.10) \nl
                &           &            & 3 & 0.14(0.02) &    12.61(0.05) & 2.40(0.10) \nl
                &           &            & 4 & 0.13(0.03) &    13.11(0.33) & 3.42(0.77) \nl
                &           &            & 5 & 0.12(0.03) &    11.96(0.30) & 2.21(0.70) \nl
                &           &            & 9 & $<$0.06    & & \nl
                &           &            & 10& $<$0.08    & & \nl
                &           &            & 11& 0.39(0.01) &    13.04(0.03) & 1.59(0.06) \nl
M17             &18 17 31.8 &$-$16 13 00 & 1 & 0.16(0.01) &    19.44(0.06) & 4.23(0.10) \nl
                &           &            & 2 & 0.26(0.01) &    19.44(0.06) & 4.23(0.10) \nl
                &           &            & 3 & 0.24(0.01) &    19.44(0.06) & 4.23(0.10) \nl
                &           &            & 4 & 0.20(0.01) &    19.32(0.09) & 4.58(0.23) \nl
                &           &            & 5 & 0.14(0.01) &    19.39(0.16) & 5.59(0.38) \nl
                &           &            & 6 & 0.09(0.01) &    19.87(0.50) & 5.58(0.40) \nl
L379            &18 26 32.9 &$-$15 17 51 & 1 & 0.34(0.02) &    18.30(0.21) & 8.03(0.32) \nl
                &           &            & 2 & 0.28(0.02) &    18.30(0.21) & 8.03(0.32) \nl
                &           &            & 3 & 0.14(0.03) &    18.30(0.21) & 8.03(0.32) \nl
                &           &            & 4 & 0.29(0.01) &    17.97(0.14) & 5.99(0.33) \nl
                &           &            & 5 & 0.17(0.01) &    17.61(0.26) & 7.29(0.62) \nl
                &           &            & 9 & $<$0.06    & & \nl
                &           &            & 10& $<$0.09    & & \nl
                &           &            &11\tablenotemark{c}&1.19(0.02)&   20.12(0.04) & 2.21(0.07) \nl
                &           &            &   & 0.90(0.02) &    17.78(0.05) & 2.19(0.09) \nl
                &           &            &   & 0.56(0.02) &    17.60(0.08) &10.61(0.20) \nl
23.43$-$0.19    &18 31 55.8 &$-$08 34 17 & 1 & 0.33(0.01) &   101.29(0.12) & 7.57(0.00) \nl
                &           &            & 2 & 0.22(0.01) &   101.29(0.12) & 7.57(0.00) \nl
                &           &            & 3 & 0.05(0.02) &   101.29(0.12) & 7.57(0.00) \nl
                &           &            & 4 & 0.14(0.01) &   101.18(0.17) & 7.57(0.40) \nl
                &           &            & 5 & 0.09(0.01) &   100.38(0.31) &10.67(0.74) \nl
23.01$-$0.41    &18 31 56.7 &$-$09 03 18 & 1 & 0.30(0.01) &    76.48(0.15) & 8.90(0.23) \nl
                &           &            & 2 & 0.19(0.01) &    76.48(0.15) & 8.90(0.23) \nl
                &           &            & 3 & 0.03(0.02) &    76.48(0.15) & 8.90(0.23) \nl
                &           &            & 4 & 0.11(0.01) &    77.18(0.17) & 7.42(0.39) \nl
                &           &            & 5 & 0.10(0.01) &    77.15(0.17) & 7.46(0.40) \nl
W42             &18 33 30.6 &$-$07 15 07 & 1 & 0.35(0.01) &   110.29(0.11) & 6.33(0.18) \nl
                &           &            & 2 & 0.29(0.01) &   110.29(0.11) & 6.33(0.18) \nl
                &           &            & 3 & 0.12(0.02) &   110.29(0.11) & 6.33(0.18) \nl
                &           &            & 4 & 0.18(0.01) &   111.20(0.14) & 7.72(0.32) \nl
                &           &            & 5 & 0.16(0.01) &   111.29(0.15) & 6.33(0.35) \nl
                &           &            & 6 & 0.18(0.01) &   110.51(0.32) & 8.62(0.74) \nl
18379$-$0546    &18 37 57.4 &$-$05 46 10 & 9 & $<$0.11    & & \nl
                &           &            & 10& $<$0.12    & & \nl
                &           &            & 11& $<$0.09    & & \nl
29.95$-$0.02    &18 43 27.1 &$-$02 42 36 & 1 & 0.33(0.01) &    97.77(0.07) & 4.71(0.11) \nl
                &           &            & 2 & 0.38(0.01) &    97.77(0.07) & 4.71(0.11) \nl
                &           &            & 3 & 0.31(0.01) &    97.77(0.07) & 4.71(0.11) \nl
                &           &            & 4 & 0.26(0.01) &    97.64(0.06) & 4.06(0.16) \nl
                &           &            & 5 & 0.21(0.01) &    98.12(0.08) & 4.40(0.20) \nl
30.70$-$0.06    &18 44 58.9 &$-$02 04 27 & 1 & 0.31(0.01) &    91.21(0.08) & 5.15(0.13) \nl
                &           &            & 2 & 0.22(0.01) &    91.21(0.08) & 5.15(0.13) \nl
                &           &            & 3 & 0.15(0.02) &    91.21(0.08) & 5.15(0.13) \nl
                &           &            & 4 & 0.10(0.01) &    91.14(0.22) & 4.47(0.51) \nl
                &           &            & 5 & 0.09(0.01) &    91.06(0.25) & 4.76(0.60) \nl
34.26$+$0.15    &18 50 46.2 &$+$01 11 12 & 1 & 0.97(0.02) &    57.83(0.04) & 5.90(0.06) \nl
                &           &            & 2 & 1.11(0.02) &    57.83(0.04) & 5.90(0.06) \nl
                &           &            & 3 & 0.95(0.03) &    57.83(0.04) & 5.90(0.06) \nl
                &           &            & 4 & 0.92(0.01) &    58.16(0.04) & 6.26(0.08) \nl
                &           &            & 5 & 0.78(0.01) &    58.09(0.04) & 6.59(0.11) \nl
                &           &            & 6 & 0.56(0.01) &    58.43(0.12) & 7.77(0.14) \nl
                &           &            & 9 & 0.26(0.01) &    59.04(0.06) & 6.33(0.14) \nl
                &           &            & 10& 0.25(0.01) &    58.99(0.07) & 6.88(0.16) \nl
                &           &            & 11& 1.64(0.01) &    58.79(0.01) & 5.60(0.03) \nl
35.03$+$0.35    &18 51 30.3 &$+$01 57 30 & 1 & 0.16(0.01) &    52.99(0.09) & 4.07(0.16) \nl
                &           &            & 2 & 0.18(0.01) &    52.99(0.09) & 4.07(0.16) \nl
                &           &            & 3 & 0.11(0.01) &    52.99(0.09) & 4.07(0.16) \nl
                &           &            & 4 & 0.07(0.01) &    52.61(0.22) & 2.67(0.52) \nl
                &           &            & 5 & 0.05(0.01) &    53.11(0.42) & 5.03(0.99) \nl
35.19$-$0.74    &18 55 40.8 &$+$01 36 30 & 1 & 0.50(0.03) &    34.10(0.11) & 5.79(0.15) \nl
                &           &            & 2 & 0.51(0.02) &    34.10(0.11) & 5.79(0.15) \nl
                &           &            & 3 & 0.46(0.03) &    34.10(0.11) & 5.79(0.15) \nl
                &           &            & 4 & 0.38(0.01) &    34.37(0.12) & 6.90(0.28) \nl
                &           &            & 5 & 0.37(0.01) &    33.55(0.12) & 6.60(0.28) \nl
                &           &            & 6 & 0.18(0.02) &    32.96(0.55) & 8.31(0.43) \nl
                &           &            & 9 & 0.06(0.01) &    31.70(0.28) & 7.16(0.65) \nl
                &           &            & 10& 0.06(0.01) &    31.18(0.20) & 3.32(0.46) \nl
                &           &            & 11& 1.07(0.01) &    34.22(0.02) & 4.18(0.05) \nl
W48             &18 59 13.8 &$+$01 09 20 & 1 & 0.18(0.04) &    42.10(0.08) & 3.44(0.00) \nl  
                &           &            &   & 0.05(0.01) &    45.70(0.08) & 2.09(0.00) \nl
                &           &            & 2 & 0.14(0.01) &    42.10(0.08) & 3.44(0.00) \nl
                &           &            &   & 0.16(0.01) &    45.70(0.08) & 2.09(0.00) \nl
                &           &            & 3 & 0.11(0.01) &    42.10(0.08) & 3.44(0.00) \nl
                &           &            &   & 0.11(0.05) &    45.70(0.08) & 2.09(0.00) \nl
                &           &            & 4 & 0.16(0.02) &    41.69(0.22) & 3.75(0.52) \nl
                &           &            &   & 0.38(0.03) &    45.47(0.07) & 2.52(0.15) \nl
                &           &            & 5 & 0.14(0.02) &    41.67(0.17) & 3.13(0.44) \nl
                &           &            &   & 0.46(0.03) &    45.34(0.08) & 1.95(0.05) \nl
                &           &            & 6 & 0.11(0.01) &    41.34(0.08) & 3.00(0.05) \nl
                &           &            &   & 0.36(0.01) &    45.05(0.03) & 1.89(0.05) \nl
                &           &            & 7 & 0.12(0.01) &    41.75(0.82) & 3.71(0.20) \nl
                &           &            &   & 0.39(0.02) &    45.18(0.15) & 1.37(0.07) \nl
                &           &            & 8 & 0.15(0.01) &    41.66(0.16) & 2.80(0.41) \nl
                &           &            &   & 0.31(0.03) &    45.39(0.07) & 2.05(0.15) \nl
                &           &            & 9 & $<$0.05    & & \nl
                &           &            & 10& $<$0.12    & & \nl
                &           &            & 11& 0.07(0.01) &    43.55(0.23) & 2.91(0.55) \nl
                &           &            & 12& 0.09(0.01) &    42.64(0.15) & 4.46(0.36) \nl
W49N            &19 07 49.9 &$+$09 01 14 & 1 & 0.03(0.10) &    10.47(1.48) &15.45(1.31) \nl
                &           &            & 2 & 0.48(0.09) &    10.47(1.48) &15.45(1.31) \nl
                &           &            & 3 & 0.29(0.08) &    10.47(1.48) &15.45(1.31) \nl
                &           &            & 4 & 0.30(0.01) &     7.77(0.13) &13.35(0.32) \nl
                &           &            & 5 & 0.28(0.01) &     8.08(0.16) &16.21(0.37) \nl
                &           &            & 6 & 0.20(0.01) &     7.06(0.44) &14.04(1.04) \nl
                &           &            & 9 & $<$0.07    & & \nl
                &           &            & 10& 0.23(0.01) &    10.03(0.12) &16.61(0.29) \nl
                &           &            &11\tablenotemark{c}&0.09(0.01)&   18.34(1.29) & 9.06(1.81) \nl
                &           &            &   & 0.49(0.03) &    12.51(0.09) & 5.44(0.23) \nl
                &           &            &   & 0.30(0.01) &     4.93(0.14) & 7.82(0.29) \nl
43.80$-$0.13    &19 09 30.8 &$+$09 30 47 & 1 & 0.27(0.01) &    43.22(0.11) & 6.62(0.18) \nl
                &           &            & 2 & 0.19(0.01) &    43.22(0.11) & 6.62(0.18) \nl
                &           &            & 3 & 0.08(0.01) &    43.22(0.11) & 6.62(0.18) \nl
                &           &            & 4 & 0.12(0.01) &    43.93(0.20) & 7.39(0.47) \nl
                &           &            & 5 & 0.09(0.01) &    42.99(0.25) & 6.77(0.60) \nl
                &           &            & 6 & 0.08(0.01) &    42.54(0.45) & 7.48(0.46) \nl
W51             &19 21 24.4 &$+$14 24 48 & 1 & 0.51(0.02) &    59.54(0.09) & 8.25(0.14) \nl
                &           &            & 2 & 0.51(0.01) &    59.54(0.09) & 8.25(0.14) \nl
                &           &            & 3 & 0.24(0.02) &    59.54(0.09) & 8.25(0.14) \nl
                &           &            & 4 & 0.34(0.01) &    59.07(0.10) &10.26(0.23) \nl
                &           &            & 5 & 0.24(0.01) &    58.63(0.13) & 8.55(0.29) \nl
                &           &            & 6 & 0.20(0.01) &    57.85(0.33) & 9.93(0.36) \nl
W51E1/E2        &19 21 26.2 &$+$14 24 43 & 1 & 1.81(0.03) &    55.95(0.05) & 8.63(0.07) \nl
                &           &            & 2 & 1.81(0.02) &    55.95(0.05) & 8.63(0.07) \nl
                &           &            & 3 & 0.91(0.03) &    55.95(0.05) & 8.63(0.07) \nl
                &           &            & 4 & 1.65(0.01) &    56.19(0.03) & 8.74(0.06) \nl
                &           &            & 5 & 1.42(0.01) &    56.05(0.03) & 8.33(0.07) \nl
                &           &            & 9 & 0.41(0.01) &    56.04(0.07) & 7.96(0.16) \nl
                &           &            & 10& 0.44(0.01) &    56.63(0.09) & 9.56(0.20) \nl
                &           &            & 11& 2.74(0.02) &    56.05(0.02) & 7.11(0.05) \nl
W51Met1         &19 21 26.2 &$+$14 23 32 & 1 & 0.36(0.03) &    55.10(0.20) & 6.54(0.29) \nl
                &           &            & 2 & 0.28(0.02) &    55.10(0.20) & 6.54(0.29) \nl
                &           &            & 3 & 0.22(0.03) &    55.10(0.20) & 6.54(0.29) \nl
                &           &            & 4 & 0.19(0.01) &    55.69(0.25) & 7.95(0.59) \nl
                &           &            & 5 & 0.12(0.01) &    57.68(0.44) & 9.29(1.04) \nl
                &           &            & 10& $<$0.08    & & \nl
                &           &            & 11& 0.10(0.01) &    55.23(0.21) & 4.26(0.50) \nl
W51Met3         &19 21 27.5 &$+$14 23 52 & 1 & 0.50(0.02) &    54.37(0.10) & 5.33(0.15) \nl
                &           &            & 2 & 0.39(0.01) &    54.37(0.10) & 5.33(0.15) \nl
                &           &            & 3 & 0.30(0.03) &    54.37(0.10) & 5.33(0.15) \nl
                &           &            & 4 & 0.23(0.01) &    54.98(0.19) & 6.97(0.44) \nl
                &           &            & 5 & 0.16(0.01) &    54.56(0.23) & 5.39(0.54) \nl
W51Met2         &19 21 28.8 &$+$14 23 47 & 1 & 0.50(0.02) &    55.20(0.09) & 5.20(0.12) \nl
                &           &            & 2 & 0.53(0.02) &    55.20(0.09) & 5.20(0.12) \nl
                &           &            & 3 & 0.50(0.03) &    55.20(0.09) & 5.20(0.12) \nl
                &           &            & 4 & 0.34(0.02) &    55.17(0.13) & 5.19(0.31) \nl
                &           &            & 5 & 0.24(0.02) &    55.24(0.18) & 4.74(0.43) \nl
19410+2336      &19 41 04.2 &$+$23 36 42 & 1 & 0.30(0.01) &    22.55(0.05) & 2.73(0.09) \nl
                &           &            & 2 & 0.24(0.01) &    22.55(0.05) & 2.73(0.09) \nl
                &           &            & 3 & 0.20(0.01) &    22.55(0.05) & 2.73(0.09) \nl
                &           &            & 4 & 0.14(0.01) &    22.67(0.12) & 3.45(0.29) \nl
                &           &            & 5 & 0.07(0.01) &    22.53(0.28) & 4.30(0.66) \nl
                &           &            & 9 & $<$0.06    & & \nl    
                &           &            & 10& $<$0.06    & & \nl
                &           &            & 11& 0.47(0.01) &    22.72(0.02) & 2.31(0.06) \nl
ON1             &20 08 10.0 &$+$31 22 40 & 1 & 0.43(0.01) &    11.73(0.03) & 3.82(0.06) \nl
                &           &            & 2 & 0.36(0.01) &    11.73(0.03) & 3.82(0.06) \nl
                &           &            & 3 & 0.26(0.01) &    11.73(0.03) & 3.82(0.06) \nl
                &           &            & 4 & 0.22(0.01) &    12.16(0.08) & 4.49(0.19) \nl
                &           &            & 5 & 0.14(0.01) &    11.57(0.13) & 4.88(0.31) \nl
                &           &            & 9 & $<$0.09    & & \nl
                &           &            & 10& $<$0.06    & & \nl
                &           &            & 11& 0.36(0.02) &    11.51(0.05) & 4.55(0.15) \nl
ON2             &20 19 50.0 &$+$37 16 30 & 1 & 0.02(0.01) &     0.01(0.24) & 3.51(0.47) \nl
                &           &            & 2 & 0.05(0.01) &     0.01(0.24) & 3.51(0.47) \nl
                &           &            & 3 & 0.08(0.01) &     0.01(0.24) & 3.51(0.47) \nl
                &           &            & 4 & 0.07(0.01) &  $-$0.31(0.21) & 2.18(0.49) \nl
                &           &            & 5 &$<$0.06     &                & \nl
W75N            &20 36 50.4 &$+$42 27 23 & 1 & 0.48(0.01) &     8.96(0.05) & 3.95(0.08) \nl
                &           &            & 2 & 0.45(0.01) &     8.96(0.05) & 3.95(0.08) \nl
                &           &            & 3 & 0.33(0.02) &     8.96(0.05) & 3.95(0.08) \nl
                &           &            & 4 & 0.31(0.01) &     9.38(0.08) & 4.24(0.18) \nl
                &           &            & 5 & 0.25(0.01) &     8.94(0.09) & 4.16(0.22) \nl
                &           &            & 9 & 0.06(0.01) &     9.38(0.24) & 5.56(0.57  \nl
                &           &            & 10& $<$0.06    & & \nl
                &           &            & 11& 0.63(0.01) &     8.92(0.02) & 3.68(0.05) \nl
DR21West        &20 37 07.6 &$+$42 08 46 & 1 & 0.14(0.01) &  $-$3.55(0.15) & 4.98(0.27) \nl
                &           &            & 2 & 0.15(0.01) &  $-$3.55(0.15) & 4.98(0.27) \nl
                &           &            & 3 & 0.08(0.01) &  $-$3.55(0.15) & 4.98(0.27) \nl
                &           &            & 4 & 0.11(0.01) &  $-$3.39(0.23) & 6.34(0.55) \nl
                &           &            & 5 & 0.09(0.01) &  $-$5.28(0.37) &10.92(0.88) \nl
                &           &            & 9 & $<$0.06    & & \nl
                &           &            & 10& $<$0.07    & & \nl
                &           &            & 11& 1.82(0.02) &  $-$2.48(0.01) & 0.63(0.01) \nl
                &           &            &   & 0.32(0.01) &  $-$2.77(0.06) & 4.20(0.15) \nl
DR21MetC        &20 37 12.6 &$+$42 08 46 & 1 & 0.17(0.01) &  $-$2.37(0.13) & 4.40(0.20) \nl
                &           &            & 2 & 0.19(0.01) &  $-$2.37(0.13) & 4.40(0.20) \nl
                &           &            & 3 & 0.17(0.01) &  $-$2.37(0.13) & 4.40(0.20) \nl
                &           &            & 4 & 0.13(0.01) &  $-$3.00(0.17) & 5.91(0.41) \nl
                &           &            & 5 & 0.08(0.01) &  $-$2.92(0.26) & 5.21(0.60) \nl
DR21OH          &20 37 13.8 &$+$42 12 13 & 1 & 0.76(0.02) &  $-$3.02(0.04) & 5.24(0.06) \nl
                &           &            & 2 & 0.86(0.01) &  $-$3.02(0.04) & 5.24(0.06) \nl
                &           &            & 3 & 0.67(0.02) &  $-$3.02(0.04) & 5.24(0.06) \nl
                &           &            & 4 & 0.69(0.01) &  $-$2.74(0.03) & 5.54(0.08) \nl
                &           &            & 5 & 0.58(0.01) &  $-$2.81(0.04) & 6.11(0.09) \nl
                &           &            & 9 & 0.06(0.01) &  $-$2.80(0.19) & 4.11(0.44) \nl
                &           &            & 10& 0.05(0.01) &  $-$2.02(0.22) & 4.52(0.51) \nl
                &           &            &11\tablenotemark{c}&1.91(0.09)&    0.35(0.01) & 0.83(0.07) \nl
                &           &            &   & 0.83(0.07) &  $-$0.85(0.08) & 2.14(0.24) \nl
                &           &            &   & 1.26(0.03) &  $-$3.05(0.10) & 5.09(0.12) \nl
W75S(3)         &20 37 16.7 &$+$42 15 15 & 1 & 0.31(0.01) &  $-$4.14(0.08) & 3.87(0.15) \nl
                &           &            & 2 & 0.25(0.01) &  $-$4.14(0.08) & 3.87(0.15) \nl
                &           &            & 3 & 0.20(0.02) &  $-$4.14(0.08) & 3.87(0.15) \nl
                &           &            & 4 & 0.13(0.01) &  $-$4.19(0.17) & 3.97(0.40) \nl
                &           &            & 5 & 0.16(0.01) &  $-$3.95(0.12) & 3.05(0.29) \nl
IC1396N\tablenotemark{a} 
                &21 39 10.3 &   58 02 29 &1,2,3&0.12(0.02)&  $-$0.5(1.45) &19.84(3.43) \nl
                &           &            &4,5& $<$0.09    &               &            \nl
S140            &22 17 41.2 &$+$63 03 43 & 1 & 0.32(0.01) &  $-$6.93(0.04) & 2.75(0.08) \nl
                &           &            & 2 & 0.33(0.01) &  $-$6.93(0.04) & 2.75(0.08) \nl
                &           &            & 3 & 0.31(0.01) &  $-$6.93(0.04) & 2.75(0.08) \nl
                &           &            & 4 & 0.29(0.01) &  $-$6.81(0.06) & 2.46(0.14) \nl
                &           &            & 5 & 0.19(0.01) &  $-$7.31(0.09) & 2.78(0.22) \nl
                &           &            & 9 & $<$0.05    & & \nl
                &           &            & 10& $<$0.06    & & \nl
                &           &            & 11& 0.46(0.01) &  $-$6.95(0.03) & 2.29(0.06) \nl
Cep A\tablenotemark{b} 
                &22 54 19.2 &$+$61 45 47 & 1 & 0.18(0.02) & $-$10.63(0.10) & 3.91(0.17) \nl
                &           &            & 2 & 0.18(0.01) & $-$10.63(0.10) & 3.91(0.17) \nl
                &           &            & 3 & 0.21(0.02) & $-$10.63(0.10) & 3.91(0.17) \nl
                &           &            & 4 & 0.12(0.02) & $-$9.82(0.04)  & 4.89(0.69) \nl
                &           &            &   & 0.56(0.03) &  $-$2.41(0.05) & 2.02(0.11) \nl
                &           &            & 5 & 0.16(0.01) &  $-$9.45(0.68) & 4.54(0.74) \nl
                &           &            &   & 1.01(0.03) &  $-$2.48(0.03) & 2.17(0.08) \nl
                &           &            & 6 & 0.10(0.01) & $-$10.82(0.14) & 4.46(0.06) \nl
                &           &            &   & 1.11(0.01) & $-$2.53(0.02)  & 1.81(0.03) \nl
                &           &            & 7 & 0.09(0.01) & $-$10.85(0.16) & 2.75(0.38) \nl
                &           &            &   & 0.71(0.06) & $-$2.53(0.10)  & 2.28(0.23) \nl
                &           &            & 8 & 0.77(0.03) & $-$2.39(0.04)  & 1.93(0.11) \nl
                &           &            & 9 & $<$0.06    & & \nl
                &           &            & 10& $<$0.09    & & \nl
                &           &            & 11& 0.17(0.01) & $-$10.31(0.08) & 3.19(0.19) \nl
                &           &            & 12& 0.09(0.01) & $-$5.09(0.17)  & 4.49(0.43) \nl
                &           &            &   & 0.13(0.01) & $-$10.63(0.10) & 3.21(0.24) \nl
NGC7538         &23 11 36.6 &$+$61 11 50 & 1 & 0.39(0.02) & $-$57.33(0.05) & 4.13(0.09) \nl
                &           &            & 2 & 0.42(0.01) & $-$57.33(0.05) & 4.13(0.09) \nl
                &           &            & 3 & 0.44(0.02) & $-$57.33(0.05) & 4.13(0.09) \nl
                &           &            & 4 & 0.57(0.01) & $-$57.13(0.03) & 4.71(0.07) \nl
                &           &            & 5 & 0.50(0.01) & $-$57.20(0.03) & 4.96(0.08) \nl
                &           &            & 6 & 0.33(0.01) & $-$57.16(0.09) & 6.10(0.10) \nl
                &           &            & 9 &0.05(0.01)  & $-$58.70(0.22) & 4.42(0.52) \nl
                &           &            & 10&0.06(0.01)  & $-$58.58(0.31) & 3.99(0.42) \nl
                &           &            & 11& 0.57(0.01) & $-$57.43(0.02) & 3.23(0.05) \nl
\enddata 
\tablenotetext{a}{blends of the $J=1$, 2, and 3 157~GHz components were fitted
as single lines at a frequency of those of the $J=3$ line.}
\tablenotetext{b}{narrow features consist of several components
(see Slysh et al. 1995).}
\tablenotetext{c}{a single asymmetric feature was fitted by several
 gaussians.}
\end{deluxetable}
%}

\clearpage

\begin{deluxetable}{lrrrrr}
\footnotesize
\tablenum{5}
%\tablewidth{528.0pt}
\tablecaption{\small Excitation temperatures of various methanol transitions
derived from the 133, 157, and 166~GHz data. The rms errors 
in parenthesis take into account the fitting errors from Table~2 as well as
calibration errors.
\label{Table5}}
\tablehead{\colhead{Source}&
\colhead{T$_{\rm ex}$, K}&\colhead{T$_{\rm ex}$, K}&
\colhead{T$_{\rm ex}$, K}&\colhead{T$_{\rm ex}$, K}&
\colhead{T$_{\rm ex}$, K}\nl
\colhead{Name}&\colhead{$5_{-2}-6_{-1}~E$}&
\colhead{$6_{-1}-5_0~E$}&\colhead{$5_0-4_0~E$}&
\colhead{$6_0-6_{-1}E$}&\colhead{$7_1-7_0E$}\nl
\colhead{}&\colhead{}&\colhead{unresolved/extended}
&\colhead{}&\colhead{unresolved/extended}&\colhead{unresolved/extended}}
\startdata
W3(3)          &        &   n              & 29(8)   &               &  n  \nl
W3(OH)         &14(1)   &$-$23(12)/100(300)& 36(2)   &24(2)/-255(239)&$-$53(62)/$-$32(23)\nl
174.20$-$0.08  &        &                  &         &               &     \nl
Ori--S6        &        &                  & 31(1)   &               &     \nl
Ori--KL        & 7(1)   &$-$35(30)/42(36)  &171(51)  &20(2)/254(261) &     \nl
OMC--2         & 0--37  &$-$11(4)/$-$29(30)& 85(43)  &               &     \nl
S231           & 0--19  & $-$8(2)/$-$14(6) & 21(2)   &6.3(0.5)/8.8(0.8)&   \nl
S235           & 0--5   & $-$10(3)/$-$23(15)& 28(6)  &  7.1          &     \nl
NGC2071        & 0--5   &                  &         &               &     \nl
Mon R2         &$<-$10  &$-$85(288)/24(24) &         &               &     \nl
S252A          &$<-$8   & $-$6(1)/$-$8(3)  & 46(30)  &               &     \nl
S252           & 0--21  &$-$5(1)/$-$6(1)   & 12(1)&                  &     \nl
S255           &$<-$4   &                  &         &               &     \nl
S269           &        &                  &         &               &     \nl
NGC2264        & 0--6   &$-$3.0(1)/$-$4(1) & 22(4)&  4.2             &     \nl
NGC2264G       &        &                  &         &               &     \nl
345.01$+$1.79  & 4(1)   &$-$4(1)/$-$4.3(0.6)& 29(4)&3.2(0.1)/3.8(0.1)&15(6)/19(10)\nl
345.51$+$0.35  &        &                  & 25(2)   &               &     \nl
NGC6334--B     &        &                  & 24(2)   &               &     \nl
NGC6334--C     &        &                  & 18(4)   &               &     \nl
NGC6334--F     &  10(1) &$-$6.0(1)/$-$9(2) &38(2)    &               &     \nl
351.78$-$0.54  &        &                  & 37(2)   &               &     \nl
354.61$+$0.48  &        &                  & 44(6)   &               &     \nl
353.41$-$0.36  &        &                  & 12(2)   &               &     \nl
Sgr B2         &        &                  & 55(3)   &               &     \nl
0.54$-$0.86    & 5(1)   &$-$4(1)/$-$5(1)   & 30(2)   &               &     \nl 
2.14$+$0.01    &        &                  & 65(44)  &               &     \nl
2.55$+$0.18    &        &                  &         &               &     \nl
M8E            & 0--16  &$-$3.5(0.6)/$-$4.1(0.6)& 20(6)&             &     \nl
9.62$+$0.19    & 6(1)   &$-$6(1)/$-$10(3)  & 27(6)   &               &     \nl
8.67$-$0.36    &        &                  & 31(7)   &               &     \nl
W31(1)         & 25(2)  &$-$6(1)/$-$9(2)   &47(3)&4.9(0.2)/6.4(0.3)  &     \nl
10.30$-$0.15   &        &                  & 9(2)    &               &     \nl
W31C           & 2(1)   &$-$2.9(0.3)/$-$3.5(0.4)& 27(2)&3.4(0.1)/4.0(0.2)& \nl
12.89$+$0.49   &        &                  & 47(7)   &               &     \nl
11.91$-$0.15   &        &                  &         &               &     \nl
12.22$-$0.12   &        &                  & 34(8)   &               &     \nl
W33B           &        &                  & 408(922)&               &     \nl
11.94$-$0.62   &        &                  & 31(8)   &               &     \nl
W33Met         & 0--9   &$-$2.6(0.3)/$-$3.0(0.3)&17(1)&2.4(0.1)/2.7(0.1)&  \nl
W33A           &        &                  &         &               &     \nl
GGD27          & 0--9   &$-$3.4(0.5)/$-$4.2(0.7)&15(4)&              &     \nl
M17            &        &                  & 30(5)   &               &     \nl
L379           &        &                  & 22(3)   &               &     \nl
23.43$-$0.19   &        &                  & 14(1)   &               &     \nl
23.01$-$0.41   &        &                  & 52(15)  &               &     \nl
W42            &        &                  & 21(2)   &               &     \nl
18379$-$0546   &        &                  &         &               &     \nl
29.95$-$0.02   &        &                  & 37(6)   &               &     \nl
30.70$-$0.06   &        &                  & 44(25)  &               &     \nl
34.26$+$0.15   &7(1)    &$-$4.2(0.5)/$-$5(1)&37(2)&4.0(0.1)/4.9(0.1) &     \nl
35.03$+$0.35   &        &                  &          &              &     \nl
35.19$-$0.74   &3(1)    &$-$4.0(0.5)/$-$5(1)&41(7)&5.4(0.5)/7.1(0.8) &     \nl
43.80$-$0.13   &        &                  & 16(2)   &               &     \nl
W51            &        &                  & 18(3)   &               &     \nl
W51E1/E2       &6(1)    &$-$4.4(0.6)/$-$6(1)&29(1)   &               &     \nl
W51Met1        &        &$-$254(2500)/21(14)& 22(4)  &               &     \nl
W51Met3        &        &                  & 15(2)   &               &     \nl
W51Met2        &        &                  & 17(2)   &               &     \nl
19410+2336     & 0--7   &$-$2.8(0.4)/$-$3.3(0.5)&17(4)&              &     \nl
ON1            & 0--13  &$-$3.5(0.3)/$-$4.2(0.5)& 22(3)&             &     \nl
ON2            &        &                  &         &               &     \nl
W75N           &5(1)    &$-$3.7(0.3)/$-$4.6(0.8)& 29(4)&             &     \nl
DR21West       & 0--12  &$-$5(1)/$-$7(1)   &         &               &     \nl
DR21MetC       &        &                  & 15(2)   &               &     \nl
DR21OH         &3(1)    &$-$3.7(0.5)/$-$4.5(0.6)&42(3)&              &     \nl
W75S(3)        &        &                  & 32(10)  &               &     \nl
S140           & 0--7   &$-$3.9(0.5)/$-$5.0(0.8)&25(4)&              &     \nl
Cep A          &$<-$75  &$-$9(2)/$-$17(9)  & 28(9)   &6.5(0.5)/9.2(1.0)&$-$19(10)/$-$15(6)\nl
NGC7538        &6(1)    &$-$10(3)/$-$21(12)& 44(3) &7.4(0.2)/11.2(0.4)&  \nl
\enddata
\end{deluxetable}
